One Size Does Not Fit All: Distribution-Guided Tensor-Wise Adaptive Sparsification for Model Merging

Merging multiple task-specific fine-tuned checkpoints into a single multi-task model provides an attractive alternative to joint multi-task training. To mitigate cross-task interference, a common strategy is to sparsify task vectors before aggregation. However, many widely used methods rely on a uniform global sparsity ratio, overlooking differences in pruning sensitivity across tasks and parameter tensors. Consequently, such uniform sparsification may remove useful parameter updates from sensitive tensors while retaining redundant updates in others. To address this limitation, we propose TADrop, a plug-and-play sparsifier that independently determines tensor-specific keep ratios from their magnitude distributions using a scale-invariant quantile ratio. TADrop operates in a data-free manner by default, while offering optional lightweight module-level calibration when a small validation set is available. Experiments across vision, language, and multimodal benchmarks, including LLM and LoRA merging, demonstrate consistent improvements across multiple host merging methods, including a 4.99-point gain over EMR-Merging on RoBERTa GLUE. In many-task ViT-B/16 merging, the improvement increases with the number of tasks, reaching 2.26 points when merging 30 tasks. Further analyses show that TADrop preserves more task-associated neurons under matched overall sparsity. Together, these findings highlight the value of distribution-guided sparsification at the tensor level for improving model merging.

==> inputs/many_tasks.tex <==
\begin{tikzpicture}

\newcommand{\mybarwidth}{7.5pt}
    
% 设置分组图 - 改为1行2列
\begin{groupplot}[
group style={
    group size=2 by 1,
    horizontal sep=1cm,
    % vertical sep=1.cm,
    group name=myplots
},
% ylabel style={font=\footnotesize},
% xlabel style={font=\footnotesize},
% title style={font=\footnotesize},
% tick label style={font=\scriptsize},
set layers, % 启用图层
tick align=inside,
]
\nextgroupplot[
    at={(0,0)},
    anchor=south west,
    width=0.46\textwidth,
    height=0.30\textheight,
    grid=major,
    major grid style={dashed},
    enlarge x limits=0.10,
    nodes near coords,
    nodes near coords align={south},
    nodes near coords style={text=black, font=\small, /pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
    ymin=87, ymax=94,
    yticklabel style={/pgf/number format/fixed, /pgf/number format/fixed zerofill, /pgf/number format/precision=2},
    ylabel={Average Performance},
    legend entries={EMR-Merging, + TADrop, Individual},
    % legend columns=3,
    legend style={
        at={(axis cs:24.8,89.1)},
        anchor=north,
        % draw=none,
        legend cell align=left,
        font=\small,
    },
    xmin=8, xmax=30.5,
    xtick={8,16,24,30},
    xlabel={Number of Tasks},
    % xlabel style={xshift=1.5cm},
]

\addplot[name path=EMR,lightblue, line width=1pt, mark=square*, mark size=1.5pt] coordinates {
    (8,87.56)(16,89.59)(24,90.85)(30,89.59)
};

\addplot[name path=TADrop,myblue, line width=1pt, mark=pentagon*, mark size=1.5pt] coordinates {
    (8,88.30)(16,90.57)(24,92.16)(30,91.85)
};

\addplot[mygreen, line width=1pt, mark=*, mark size=1.5pt] coordinates {
    (8,89.84)(16,91.90)(24,93.01)(30,93.02)
};

\addplot[fill=blue!30!gray!10] fill between [of=EMR and TADrop,];

\nextgroupplot[
    width=0.3\textwidth,
    height=0.3\textheight,
    ybar, 
    bar width=2.0*\mybarwidth, % 单个柱子的宽度
    ymin=0, ymax=2.5,
    % ylabel={Average Accuracy (\%)},
    % title={(b) Performance Gains of TADrop  Across Different Merging Methods},
    title style={at={(0.5, -0.2)}, yshift=-17pt},
    xtick={0,1,2,3},
    xticklabels={8,16,24,30},
    xtick=data,
    xtick align=inside,
    % xtick=\empty,
    % xticklabel style={font=\tiny},
    xlabel={Number of Tasks},
    enlarge x limits=0.25,
    % grid=major, 
    % xmajorgrids=false,
    % grid style={dashed, gray!30},
    % /pgf/bar shift=0pt, % 禁用自动bar shift
    nodes near coords,
    nodes near coords style={scale=1, font=\small, xshift=-1pt, yshift=0pt},
    legend style={
        % scale=0.2,
        % draw=none,
        fill=none,
        column sep=0.em,
        font=\scriptsize, % 图例字体大小
        legend cell align=left,
        at={(0.67, 0.83)}, % 将图例放到图表上方
        legend columns=1, % 两列图例
        % legend image code/.code={
        %     \draw[draw=none] (-0.2cm,-0.1cm) rectangle (0.5cm,0.15cm);
        % },
    },
]
\addplot[draw=none, fill=myblue, bar shift=0*\mybarwidth, area legend] coordinates {
    (0,0.74) (1,0.98) (2,1.31) (3,2.26)
};
\end{groupplot}
\end{tikzpicture}



